Contextual Embeddings Beyond the Gold Chunk

Contextual embeddings represent chunks of a document with respect to the document's global context. These models are typically trained and evaluated under the assumption that a relevant document contains only a single relevant chunk. In this work, we argue that in real-world use cases a retriever should not only find answers spread over several chunks but also surface the evidence needed to verify them. To address this, we introduce pplx-embed-v2-context, a family of contextual embedding models trained by distilling graded chunk-level relevance from a query-aware context compression model. This removes the need for gold-chunk labels and makes the training targets independent of the chunking. We utilize a vision-language backbone for training and release pplx-embed-v2-context in 9B and 0.6B sizes with compatible embedding spaces. On the evaluation side, we introduce two benchmarks that label both the chunks that answer a query and the evidence needed to verify the answer. Context-bench is a controlled diagnostic, and Q2D-Chunk is built from real-world search queries. To encourage further research, we also publish Q2D-Chunk as a public leaderboard. Our 9B model sets a new state of the art on both benchmarks and ConTEB. We find that the visual retrieval capabilities of our 9B model transfer from its vision-language base model and propose to extend chunking to image inputs. We demonstrate that our models achieve state-of-the-art performance among dense retrievers on visual ViDoRe-V3 and that performance improves with granular image chunking.

==> figures/pplx_conteb_pipeline_v2.tex <==
\begingroup
\definecolor{ink}{HTML}{22272C}
\definecolor{secondary}{HTML}{5F6B76}
\definecolor{muted}{HTML}{C3C9CF}
\definecolor{blue}{HTML}{0072B2}
\definecolor{teal}{HTML}{009E73}
\definecolor{gold}{HTML}{E69F00}
\definecolor{lavender}{HTML}{6E7781}
\definecolor{darkblue}{HTML}{00446E}

\newcommand{\pageicon}[3]{%
  \begin{scope}[shift={(#1,#2)}]
    \draw[draw=#3,fill=white,line width=0.27pt]
      (0,0)--(.2,0)--(.2,.22)--(.14,.28)--(0,.28)--cycle;
    \draw[draw=#3,line width=0.24pt] (.14,.28)--(.14,.22)--(.2,.22);
    \foreach \yy in {.06,.11,.16}
      \draw[draw=#3,line width=0.2pt] (.04,\yy)--(.16,\yy);
  \end{scope}%
}

\pgfmathsetlengthmacro{\pipelineUnit}{\linewidth/21.94}
\begin{tikzpicture}[
  x=\pipelineUnit,y=\pipelineUnit,text=ink,inner sep=1.5pt,
  font=\fontfamily{phv}\fontsize{5.78}{6.8}\selectfont,
  title/.style={anchor=west,font=\fontfamily{phv}\bfseries\fontsize{6.12}{7.48}\selectfont},
  body/.style={anchor=west,font=\fontfamily{phv}\fontsize{5.44}{6.8}\selectfont},
  small/.style={font=\fontfamily{phv}\fontsize{5.1}{6.12}\selectfont},
  card/.style={rounded corners=2.04pt,line width=0.37pt},
  query/.style={card,draw=blue!55!white,fill=white},
  pages/.style={card,draw=gold!60!white,fill=white},
  llm/.style={card,draw=teal!55!white,fill=white},
  privacy/.style={card,draw=secondary!45,fill=white},
  negative/.style={card,draw=secondary!80,fill=white,dash pattern=on 1.4pt off 1pt},
  flow/.style={-{Stealth[length=1.02mm]},draw=secondary!80,line width=0.44pt,rounded corners=1.02pt},
  pipe/.style={draw=secondary!80,line width=0.41pt,rounded corners=1.02pt},
  pill/.style={rounded corners=4.76pt,line width=0.34pt},
  stage/.style={anchor=west,font=\fontfamily{phv}\bfseries\fontsize{6.46}{7.48}\selectfont}
]
\path[use as bounding box] (-.26,-.3) rectangle (21.68,9.55);

\foreach \xx/\ww/\nn/\tt in {
  0/4/1/{Ingest \& protect},
  4.5/4/2/{Page sets \& chunks},
  9/4.55/3/{Rubric-based labeling},
  14.05/3.65/4/{Filter},
  18.2/3.4/5/{Variants \& release}} {
  \node[circle,fill=blue,minimum size=9.52pt,inner sep=0pt,text=white,
    font=\fontfamily{phv}\bfseries\fontsize{5.78}{6.8}\selectfont]
    at ({\xx+.19},9.1) {\nn};
  \node[stage] at ({\xx+.49},9.1) {\tt};
  \draw[muted!75,line width=0.34pt] (\xx,8.7)--++(\ww,0);
}

\node[body,text=secondary,font=\fontfamily{phv}\bfseries\fontsize{4.76}{5.44}\selectfont]
  at (.03,8.4) {QUERIES};
\draw[query] (0,7.4) rectangle (4,8.2);
\fill[blue,rounded corners=0.6pt] (0.030,7.450) rectangle (0.130,8.150);
\node[title] at (.2,7.94) {Search logs};
\node[body,font=\fontfamily{phv}\fontsize{4.9}{6.12}\selectfont]
  at (.2,7.62) {long queries ($>100$ characters)};
\draw[privacy] (0,6.4) rectangle (4,7.2);
\fill[muted,rounded corners=0.6pt] (0.030,6.450) rectangle (0.130,7.150);
\node[title] at (.2,6.94) {Drop PII queries};
\node[body] at (.2,6.62) {PII-Tracer};
\draw[query] (0,5.4) rectangle (4,6.2);
\fill[blue,rounded corners=0.6pt] (0.030,5.450) rectangle (0.130,6.150);
\node[title] at (.2,5.94) {Deduplicate \& stratify};
\node[body] at (.2,5.62) {domain $\cdot$ language};
\draw[llm] (0,4.4) rectangle (4,5.2);
\fill[teal,rounded corners=0.6pt] (0.030,4.450) rectangle (0.130,5.150);
\node[title,text=ink] at (.2,4.94) {LLM reformulation};
\node[body] at (.2,4.62) {self-contained questions};
\foreach \yy in {7.4,6.4,5.4}
  \draw[flow] (2,\yy)--++(0,-.2);
\draw[flow] (2,4.4)--(2,4.2);
\draw[pill,draw=blue!65!ink,fill=blue!70!ink] (.68,3.7) rectangle (3.32,4.2);
\node[text=white,font=\fontfamily{phv}\bfseries\fontsize{5.44}{6.8}\selectfont]
  at (2,3.95) {14,016 queries};

\node[body,text=secondary,font=\fontfamily{phv}\bfseries\fontsize{4.76}{5.44}\selectfont]
  at (.03,3.34) {CORPUS};
\draw[pages] (0,2.3) rectangle (4,3.1);
\fill[gold,rounded corners=0.6pt] (0.030,2.350) rectangle (0.130,3.050);
\node[title,text=ink] at (.2,2.84) {Returned pages};
\node[body] at (.2,2.52) {$\geq8{,}000$ characters};
\draw[flow] (2,2.3)--(2,2.1);
\draw[privacy] (0,.6) rectangle (4,2.1);
\fill[muted,rounded corners=0.6pt] (0.030,0.650) rectangle (0.130,2.050);
\node[title] at (.2,1.8) {Mask PII};
\node[body] at (.2,1.4) {e.g.\ \texttt{[PERSON\_1]}, \texttt{[EMAIL]},};
\node[body] at (.2,1.06) {\texttt{[PHONE]}, \texttt{[ADDRESS]},};
\node[body] at (.2,.76) {\texttt{[URL]}, \ldots};
\draw[flow] (0,7.8)--(-.18,7.8)--(-.18,2.7)--(0,2.7);

\draw[card,draw=muted,fill=white] (4.5,3.55) rectangle (8.5,8.45);
\node[title,font=\fontfamily{phv}\bfseries\fontsize{5.78}{6.8}\selectfont]
  at (4.7,8.16) {Pages labeled per query};
\draw[pages] (4.65,6.55) rectangle (8.35,7.9);
\fill[gold,rounded corners=0.6pt] (4.680,6.600) rectangle (4.780,7.850);
\node[title,text=ink] at (4.82,7.6) {Search results};
\node[body] at (4.82,7.23) {the query's own pages};
\foreach \jj in {0,1,2} {\pageicon{4.82+\jj*.29}{6.76}{gold}}
\draw[pill,draw=gold,fill=gold!5] (6.72,6.7) rectangle (8.22,7.08);
\node[small,text=ink,font=\fontfamily{phv}\fontsize{4.76}{5.44}\selectfont]
  at (7.47,6.89) {candidates};

\draw[pages] (4.65,5.1) rectangle (8.35,6.45);
\fill[gold,rounded corners=0.6pt] (4.680,5.150) rectangle (4.780,6.400);
\node[title,text=ink,font=\fontfamily{phv}\bfseries\fontsize{5.44}{6.8}\selectfont]
  at (4.82,6.14) {+3 other queries' pages};
\node[body] at (4.82,5.78) {BM25 + 6 dense, RRF};
\foreach \jj in {0,1,2} {\pageicon{4.82+\jj*.29}{5.3}{gold}}
\draw[pill,draw=gold,fill=gold!5] (6.72,5.24) rectangle (8.22,5.62);
\node[small,text=ink,font=\fontfamily{phv}\fontsize{4.76}{5.44}\selectfont]
  at (7.47,5.43) {candidates};

\draw[negative] (4.65,3.65) rectangle (8.35,5.0);
\fill[lavender,rounded corners=0.6pt] (4.680,3.700) rectangle (4.780,4.950);
\node[title,text=ink] at (4.82,4.7) {+5 hard negatives};
\node[body] at (4.82,4.33) {from 58,349 unused pages};
\foreach \jj in {0,...,4} {\pageicon{4.82+\jj*.29}{3.85}{lavender!75!ink}}
\draw[pill,draw=lavender!75!ink,fill=lavender!6] (6.72,3.79) rectangle (8.22,4.17);
\node[small,text=ink] at (7.47,3.98) {mined};

\draw[flow] (3.32,3.95)--(4.24,3.95)--(4.24,7.22)--(4.5,7.22);
\draw[flow] (4,1.3)--(4.38,1.3)--(4.38,5.78)--(4.65,5.78);
\draw[flow] (6.5,3.55)--(6.5,3.25);
\draw[llm] (4.5,2.35) rectangle (8.5,3.25);
\fill[teal,rounded corners=0.6pt] (4.530,2.400) rectangle (4.630,3.200);
\node[title,text=ink] at (4.7,3.02) {False-negative audit};
\node[body] at (4.7,2.74) {cross-encoder + LLM judge};
\node[body] at (4.7,2.48) {add missed answer pages};
\draw[flow] (6.5,2.35)--(6.5,2.2);
\draw[pages] (4.5,.6) rectangle (8.5,2.2);
\fill[gold,rounded corners=0.6pt] (4.530,0.650) rectangle (4.630,2.150);
\node[title,text=ink] at (4.7,1.98) {Semantic chunking};
\foreach \xx/\ww in {4.72/.32,5.075/.42,5.53/.24,5.805/.35,6.19/.30,
  6.525/.46,7.02/.17,7.225/.33,7.59/.38,8.005/.25}
  \draw[fill=gold!23,draw=gold,line width=0.24pt,rounded corners=0.34pt]
    (\xx,1.5) rectangle ++(\ww,.3);
\node[text=ink,font=\fontfamily{phv}\bfseries\fontsize{7.48}{8.84}\selectfont]
  at (5.55,1.13) {$\leq128$};
\node[text=ink,font=\fontfamily{phv}\bfseries\fontsize{7.48}{8.84}\selectfont]
  at (7.5,1.13) {$\approx90$};
\node[small,text=secondary] at (5.55,.8) {max tokens};
\node[small,text=secondary] at (7.5,.8) {median tokens};

\draw[llm] (9,5.6) rectangle (13.55,8.45);
\fill[teal,rounded corners=0.6pt] (9.030,5.650) rectangle (9.130,8.400);
\node[title,text=ink] at (9.2,8.15) {LLM rubric per query};
\draw[card,draw=teal!65!ink,fill=white] (9.2,7.1) rectangle (13.35,7.85);
\node[title] at (9.4,7.59) {Answer groups};
\node[body] at (9.4,7.29) {one per part asked};
\draw[card,draw=teal!65!ink,fill=white] (9.2,6.2) rectangle (13.35,6.95);
\node[title] at (9.4,6.69) {Evidence groups};
\node[body] at (9.4,6.39) {context to read the answer};
\node[small,text=secondary] at (11.275,5.88) {+ accept / reject rules};

\draw[pages] (9,.6) rectangle (13.55,5.35);
\fill[gold,rounded corners=0.6pt] (9.030,0.650) rectangle (9.130,5.300);
\draw[pill,fill=gold!22,draw=gold] (9.42,4.7) rectangle (13.13,5.13);
\node[text=ink,font=\fontfamily{phv}\bfseries\fontsize{5.3}{6.12}\selectfont]
  at (11.275,4.915) {every page, read whole};
\draw[pipe] (11.275,4.7)--(11.275,4.54);
\draw[pipe] (10.17,4.54)--(12.38,4.54);
\draw[flow] (10.17,4.54)--(10.17,4.35);
\draw[flow] (12.38,4.54)--(12.38,4.35);
\draw[llm] (9.15,3.55) rectangle (11.19,4.35);
\draw[llm] (11.36,3.55) rectangle (13.4,4.35);
\node[text=ink,font=\fontfamily{phv}\bfseries\fontsize{4.22}{5.44}\selectfont]
  at (10.17,3.95) {gpt-5.6-luna};
\node[text=ink,font=\fontfamily{phv}\bfseries\fontsize{4.22}{5.44}\selectfont]
  at (12.38,3.95) {DeepSeek-V4-Flash};
\draw[pipe] (10.17,3.55)--(10.17,3.32)--(12.38,3.32)--(12.38,3.55);
\draw[flow] (11.275,3.32)--(11.275,2.6);
\node[anchor=west,text=secondary,font=\fontfamily{phv}\itshape\fontsize{4.76}{6.12}\selectfont]
  at (11.42,2.98) {on disagreement};
\draw[llm] (9.15,1.7) rectangle (13.4,2.6);
\node[text=ink,font=\fontfamily{phv}\bfseries\fontsize{5.44}{6.8}\selectfont]
  at (11.275,2.27) {Qwen3.5-397B-A17B resolves};
\node[small] at (11.275,1.95) {with reasoning};
\draw[flow] (11.275,1.7)--(11.275,1.45);
\draw[pill,draw=teal!70!ink,fill=teal!70!ink] (9.32,1.0) rectangle (13.23,1.45);
\node[text=white,font=\fontfamily{phv}\bfseries\fontsize{5.17}{6.12}\selectfont]
  at (11.275,1.225) {positive pages + gold chunks};
\draw[flow] (8.5,1.9)--(8.75,1.9)--(8.75,3.0)--(9,3.0);

\draw[negative] (14.05,5.0) rectangle (17.7,7.1);
\fill[lavender,rounded corners=0.6pt] (14.080,5.050) rectangle (14.180,7.050);
\node[align=left,anchor=west,text=ink,
  font=\fontfamily{phv}\bfseries\fontsize{6.8}{8.16}\selectfont]
  at (14.28,6.36) {Drop answering\\hard negatives};
\node[body,font=\fontfamily{phv}\fontsize{4.69}{6.12}\selectfont]
  at (14.28,5.55) {they would be false negatives};
\draw[flow] (13.23,1.225)--(13.8,1.225)--(13.8,6.05)--(14.05,6.05);
\draw[flow] (15.875,5.0)--(15.875,4.25);
\draw[query] (14.05,2.2) rectangle (17.7,4.25);
\fill[blue,rounded corners=0.6pt] (14.080,2.250) rectangle (14.180,4.200);
\node[title] at (14.28,3.75) {Query selection};
\node[body,font=\fontfamily{phv}\fontsize{4.76}{6.12}\selectfont] at (14.28,3.27) {2--50 answer chunks};
\node[body,font=\fontfamily{phv}\fontsize{4.76}{6.12}\selectfont] at (14.28,2.9) {ten most frequent languages};

\draw[query] (18.2,4.85) rectangle (21.6,8.45);
\fill[blue,rounded corners=0.6pt] (18.230,4.900) rectangle (18.330,8.400);
\node[title,font=\fontfamily{phv}\bfseries\fontsize{5.44}{6.8}\selectfont]
  at (18.4,8.13) {Validated rewordings};
\draw[pill,draw=blue!65!ink,fill=blue!70!ink] (18.85,7.42) rectangle (20.95,7.82);
\node[text=white,font=\fontfamily{phv}\bfseries\fontsize{5.1}{6.12}\selectfont]
  at (19.9,7.62) {$\frac{1}{3}$ of queries};
\draw[pipe] (19.9,7.42)--(19.9,7.25);
\foreach \bottom/\top/\name/\detail in {
  6.55/7.25/Paraphrased/{fewer keywords},
  5.73/6.43/Indirect/{entities described},
  4.99/5.65/Scenario/{forum post}} {
  \draw[card,draw=blue!60!ink,fill=white] (18.35,\bottom) rectangle (21.45,\top);
  \node[title,font=\fontfamily{phv}\bfseries\fontsize{5.44}{6.8}\selectfont]
    at (18.52,{\top-.23}) {\name};
  \node[body,font=\fontfamily{phv}\fontsize{5.1}{6.12}\selectfont]
    at (18.52,{\bottom+.19}) {\detail};
}
\draw[flow] (19.9,4.85)--(19.9,4.57);
\draw[card,draw=darkblue,fill=darkblue] (18.2,.6) rectangle (21.6,4.57);
\node[title,text=white] at (18.43,4.24) {\qdchunk{}};
\node[anchor=west,text=white,font=\fontfamily{phv}\bfseries\fontsize{12.92}{14.28}\selectfont]
  at (18.43,3.69) {11,719};
\node[body,text=white] at (18.43,3.23) {queries in total};
\draw[white!40,line width=0.27pt] (18.43,3.0)--(21.37,3.0);
\foreach \yy/\name/\number in {
  2.7/base/{6,069},2.3/paraphrased/{1,876},1.9/indirect/{1,888},1.5/scenario/{1,886}} {
  \node[body,text=white] at (18.43,\yy) {\name};
  \node[anchor=east,text=gold!55!white,font=\fontfamily{phv}\bfseries\fontsize{5.44}{6.8}\selectfont]
    at (21.37,\yy) {\number};
}
\draw[white!40,line width=0.27pt] (18.43,1.24)--(21.37,1.24);
\node[text=white,font=\fontfamily{phv}\fontsize{4.9}{6.12}\selectfont]
  at (19.9,.92) {10 languages $\cdot$ 26 domains};
\draw[flow] (17.7,3.23)--(18.2,3.23);

\def\negkind{negative}\foreach \xx/\kind/\kindcol/\tt in {
  4.45/query/blue/queries,6.45/pages/gold/{pages / chunks},9.45/llm/teal/{LLM step},
  11.65/privacy/muted/{privacy / filter},14.65/negative/lavender/{hard negatives}} {
  \ifx\kind\negkind\draw[secondary!80,dash pattern=on 1.4pt off 1pt,line width=0.45pt,rounded corners=0.68pt] (\xx,.02) rectangle ++(.22,.22);\else\fill[\kindcol,rounded corners=0.68pt] (\xx,.02) rectangle ++(.22,.22);\fi
  \node[body,font=\fontfamily{phv}\fontsize{5.1}{6.12}\selectfont]
    at ({\xx+.34},.13) {\tt};
}
\end{tikzpicture}
\endgroup


==> figures/training.tex <==
\begingroup
\definecolor{ink}{HTML}{3F464D}
\definecolor{secondary}{HTML}{596673}
\definecolor{muted}{HTML}{B8BEC5}
\definecolor{low}{HTML}{F5F8FC}
\definecolor{lightblue}{HTML}{D9E8F5}
\definecolor{midblue}{HTML}{9FC5E3}
\definecolor{blue}{HTML}{4F93CF}
\definecolor{high}{HTML}{174F82}

\pgfmathsetlengthmacro{\trainingUnit}{\linewidth/20.2}
\pgfmathsetlengthmacro{\trainingBoxWidth}{3.25*\trainingUnit}
\pgfmathsetlengthmacro{\trainingBoxHeight}{.6*\trainingUnit}

\begin{tikzpicture}[
  x=\trainingUnit,y=\trainingUnit,text=ink,inner sep=1.5pt,
  font=\fontfamily{phv}\fontsize{6.5}{8}\selectfont,
  heading/.style={font=\fontfamily{phv}\bfseries\fontsize{8.5}{10}\selectfont},
  label/.style={align=center,font=\fontfamily{phv}\fontsize{6.5}{8}\selectfont},
  small/.style={align=center,font=\fontfamily{phv}\fontsize{6}{7}\selectfont},
  role/.style={small,text=secondary},
  flow/.style={-{Stealth[length=1.5mm]},draw=secondary,line width=.55pt},
  loss/.style={{Stealth[length=1.5mm]}-{Stealth[length=1.5mm]},draw=secondary,line width=.65pt},
  panel/.style={draw=muted!80,fill=white,rounded corners=4pt,line width=.5pt},
  document/.style={draw=muted!85,fill=low!45,rounded corners=2pt,line width=.45pt},
  score group/.style={draw=muted!85,dash pattern=on 2pt off 1.8pt,
    rounded corners=2pt,line width=.4pt},
  chunk/.style={draw=secondary!70,fill=white,line width=.4pt,rounded corners=.5pt},
  relevance/.style={draw=secondary!65,line width=.35pt,rounded corners=.5pt},
  operation/.style={draw=muted,fill=low!50,rounded corners=2pt,
    minimum height=\trainingBoxHeight,minimum width=\trainingBoxWidth,
    inner xsep=6pt,inner ysep=1.5pt,label},
  pooling/.style={decorate,decoration={brace,mirror,amplitude=2.5pt},
    draw=secondary!80,line width=.45pt}
]
\path[use as bounding box] (-.1,-.45) rectangle (20.1,7.25);

\foreach \shift/\title/\subtitle in {
  0/Student/{Contextual embedding model},
  11.3/Target/{Training-time supervision}} {
  \begin{scope}[shift={(\shift,0)}]
    \draw[panel] (0,.3) rectangle (8.7,7.15);
    \node[heading] at (4.35,6.7) {\title};
    \node[role] at (4.35,6.28) {\subtitle};
    \draw[muted!55,line width=.4pt] (.32,5.98) -- (8.38,5.98);
  \end{scope}
}

\node[label] at (.75,5.68) {Query A};
\draw[chunk] (.57,4.66) rectangle ++(.36,.36);
\node[role] at (1.32,4.84) {vs.};
\foreach \left/\center/\letter/\role in {
  1.7/2.7/A/Positive,4.05/5.05/B/Negative,6.4/7.4/C/Negative} {
  \node[label] at (\center,5.68) {Document \letter};
  \node[role] at (\center,5.35) {\role};
  \draw[document] (\left,4.52) rectangle ++(2,.64);
}
\foreach \x in {1.8,2.28,2.76,3.24,4.39,4.87,5.35,6.5,6.98,7.46,7.94}
  \draw[chunk] (\x,4.66) rectangle ++(.36,.36);

\node[operation] (student) at (5.05,3.65) {Embed \& score};
\draw[secondary,line width=.55pt] (5.05,4.3) -- (student.north);
\draw[flow] (student.south) -- (5.05,2.85);

\node[small] at (.8,2.45) {Chunk\\similarities};
\node[small] at (.8,1.12) {Document\\similarities};
\foreach \shift in {0,11.3} {
  \begin{scope}[shift={(\shift,0)}]
    \foreach \left in {1.7,4.05,6.4}
      \draw[score group] (\left,2.14) rectangle ++(2,.62);
  \end{scope}
}
\foreach \left/\center in {1.7/2.7,4.05/5.05,6.4/7.4} {
  \draw[pooling] (\left,2.0) -- ++(2,0);
  \node[role] at (\center,1.62) {max};
}
\foreach \x/\color in {
  1.8/midblue!8!lightblue,2.28/high!32!blue,2.76/high!80!blue,3.24/lightblue!76!low,
  4.39/lightblue!96!low,4.87/midblue!56!lightblue,5.35/lightblue!48!low,
  6.5/lightblue!68!low,6.98/midblue!88!lightblue,7.46/low,7.94/midblue!56!lightblue}
  \draw[relevance,fill=\color] (\x,2.27) rectangle ++(.36,.36);
\foreach \x/\color in {2.7/high!80!blue,5.05/midblue!56!lightblue,7.4/midblue!88!lightblue}
  \draw[relevance,fill=\color] ({\x-.24},.88) rectangle ++(.48,.48);

\node[label] at (12.05,5.68) {Query A};
\draw[chunk] (11.87,4.66) rectangle ++(.36,.36);
\node[label] at (14,5.68) {Document A};
\node[role] at (14,5.35) {Positive};
\draw[document] (13,4.52) rectangle ++(2,.64);
\foreach \x in {13.1,13.58,14.06,14.54}
  \draw[chunk] (\x,4.66) rectangle ++(.36,.36);
\draw[secondary!80,line width=.45pt,rounded corners=1pt]
  (12.05,4.35) -- (12.05,4.22) -- (14.84,4.22) -- (14.84,4.35);
\node[operation] (teacher) at (14,3.65) {Context compressor};
\draw[secondary,line width=.55pt] (14,4.22) -- (teacher.north);
\draw[flow] (teacher.south) -- (14,2.85);

\node[label] at (17.525,5.68) {Negative chunk positions};
\draw[decorate,decoration={brace,amplitude=2.5pt},draw=secondary!80,line width=.45pt]
  (15.35,5.1) -- (19.7,5.1);
\node[role] at (17.525,3.65) {Fixed zero targets};
\draw[secondary!80,line width=.45pt] (16.35,3.22) -- (18.7,3.22);
\foreach \x in {16.35,18.7}
  \draw[flow] (\x,3.22) -- (\x,2.85);

\foreach \x/\color in {13.1/lightblue!92!low,13.58/high!80!blue,
  14.06/blue!72!midblue,14.54/lightblue!12!low}
  \draw[relevance,fill=\color] (\x,2.27) rectangle ++(.36,.36);
\foreach \x in {15.69,16.17,16.65,17.8,18.28,18.76,19.24}
  \draw[relevance,fill=low] (\x,2.27) rectangle ++(.36,.36);
\draw[relevance,fill=high] (13.76,.88) rectangle ++(.48,.48);
\node[small,text=white] at (14,1.12) {1};
\foreach \x in {16.35,18.7} {
  \draw[relevance,fill=low] ({\x-.24},.88) rectangle ++(.48,.48);
  \node[small] at (\x,1.12) {0};
}

\draw[loss] (8.92,2.45) -- (11.08,2.45);
\node[label,font=\fontfamily{phv}\bfseries\fontsize{6.5}{8}\selectfont]
  at (10,3.03) {Chunk-level\\KL};
\draw[loss] (8.92,1.12) -- (11.08,1.12);
\node[label,font=\fontfamily{phv}\bfseries\fontsize{6.5}{8}\selectfont]
  at (10,1.7) {Doc-level\\InfoNCE};

\node[small,anchor=east] at (9.04,-.15) {Low};
\foreach \i/\color in {0/low,1/lightblue,2/midblue,3/blue,4/high}
  \draw[fill=\color,draw=muted!70,line width=.25pt]
    ({9.25+\i*.25},-.25) rectangle ++(.25,.2);
\node[small,anchor=west] at (10.71,-.15) {High};
\end{tikzpicture}
\endgroup


==> figures/visual_chunking.tex <==
\begingroup
\definecolor{ink}{HTML}{3F464D}
\definecolor{muted}{HTML}{727B85}
\definecolor{bandone}{HTML}{4F93CF}
\definecolor{bandtwo}{HTML}{48A89A}
\definecolor{bandthree}{HTML}{D5AA45}
\definecolor{bandfour}{HTML}{A28AC5}
\definecolor{sepfill}{HTML}{ECEEF1}

\newcommand{\pageimage}{figures/906-Vidore3ComputerScienceRetrieval.png}

\begin{tikzpicture}[
  x=1cm,y=1cm,text=ink,
  font=\fontfamily{phv}\fontsize{8}{10}\selectfont,
  flow/.style={-{Stealth[length=2mm]},draw=ink,line width=.75pt},
  sep/.style={draw=ink!65,fill=sepfill,rounded corners=1pt,
    inner xsep=3pt,inner ysep=2pt,font=\fontfamily{phv}\bfseries\fontsize{6}{7}\selectfont},
  spatial sep/.style={sep,inner xsep=1.5pt,inner ysep=.7pt,
    font=\fontfamily{phv}\bfseries\fontsize{4.5}{5}\selectfont},
  arrow label/.style={inner sep=0pt,font=\fontfamily{phv}\bfseries\fontsize{6.5}{8}\selectfont},
  heading/.style={font=\fontfamily{phv}\bfseries\fontsize{9}{11}\selectfont},
  note/.style={text=muted,font=\fontfamily{phv}\fontsize{7}{9}\selectfont,align=center}
]
\path[use as bounding box] (-.3,1.35) rectangle (17.9,6.15);

\node[heading] at (.95,5.9) {Visual document};
\node[heading] at (5.298,5.9) {Visual patches};
\node[heading] at (9.698,5.9) {Horizontal bands};
\node[heading] at (15.125,5.9) {Soft visual token sequence};

\node[anchor=north west,inner sep=0] at (0,4.97892)
  {\includegraphics[width=1.9cm,height=2.45784cm]{\pageimage}};
\draw[ink!35,line width=.4pt] (0,2.52108) rectangle (1.9,4.97892);
\node[note] at (.95,1.7) {Input page};

\draw[flow] (2.2,3.75) -- ++(1.8,0)
  node[midway,above=3pt,arrow label] {Vision Tower};

\foreach \row in {0,...,11} {
  \foreach \column in {0,...,8} {
    \pgfmathsetmacro{\patchleft}{4.3+\column*(1.9/9+.012)}
    \pgfmathsetmacro{\patchtop}{5.04492-\row*(.20482+.012)}
    \begin{scope}
      \clip (\patchleft,{\patchtop-.20482})
        rectangle ({\patchleft+1.9/9},\patchtop);
      \node[anchor=north west,inner sep=0]
        at ({4.3+\column*.012},{5.04492-\row*.012})
        {\includegraphics[width=1.9cm,height=2.45784cm]{\pageimage}};
      \fill[ink,opacity=.04] (\patchleft,{\patchtop-.20482})
        rectangle ({\patchleft+1.9/9},\patchtop);
    \end{scope}
    \draw[ink!50,line width=.2pt] (\patchleft,{\patchtop-.20482})
      rectangle ({\patchleft+1.9/9},\patchtop);
  }
}
\node[note] at (5.298,1.7) {Spatial token grid};

\draw[flow] (6.6,3.75) -- ++(1.8,0)
  node[midway,above=3pt,arrow label] {Chunk + SEP};

\foreach \i/\col in {0/bandone,1/bandtwo,2/bandthree,3/bandfour} {
  \pgfmathsetmacro{\bandtop}{5.35692-\i*(.63846+.22)}
  \foreach \row in {0,1,2} {
    \foreach \column in {0,...,8} {
      \pgfmathsetmacro{\patchleft}{8.7+\column*(1.9/9+.012)}
      \pgfmathsetmacro{\patchtop}{\bandtop-\row*(.20482+.012)}
      \begin{scope}
        \clip (\patchleft,{\patchtop-.20482})
          rectangle ({\patchleft+1.9/9},\patchtop);
        \node[anchor=north west,inner sep=0]
          at ({8.7+\column*.012},{\bandtop+\i*.61446-\row*.012})
          {\includegraphics[width=1.9cm,height=2.45784cm]{\pageimage}};
        \fill[\col,opacity=.20] (\patchleft,{\patchtop-.20482})
          rectangle ({\patchleft+1.9/9},\patchtop);
      \end{scope}
      \draw[\col!65!ink,line width=.2pt]
        (\patchleft,{\patchtop-.20482}) rectangle ({\patchleft+1.9/9},\patchtop);
    }
  }
}
\foreach \i in {0,1,2} {
  \node[spatial sep] at (9.698,{5.35692-(\i+1)*.63846-(\i+.5)*.22}) {SEP};
}
\node[note] at (9.698,1.7) {Band-aligned patches};

\draw[flow] (11,3.75) -- ++(1.2,0)
  node[midway,above=3pt,arrow label] {Flatten};

\foreach \i/\col in {0/bandone,1/bandtwo,2/bandthree,3/bandfour} {
  \pgfmathsetmacro{\start}{12.5+\i*1.45}
  \foreach \offset in {0,.68} {
    \draw[fill=\col!35,draw=\col!80!ink,line width=.5pt,rounded corners=.5pt]
      ({\start+\offset},3.43) rectangle ++(.22,.64);
  }
  \node[font=\fontfamily{phv}\fontsize{8}{9}\selectfont]
    at ({\start+.45},3.75) {$\cdots$};
  \draw[decorate,decoration={brace,mirror,amplitude=3pt},draw=\col!80!ink]
    (\start,3.23) -- ({\start+.9},3.23);
  \pgfmathtruncatemacro{\bandnumber}{\i+1}
  \node[note,text=\col!65!ink] at ({\start+.45},2.85) {Band \bandnumber};
}
\foreach \i in {0,1,2} {
  \node[sep,minimum width=.41cm,minimum height=.64cm,inner xsep=0pt,
    font=\fontfamily{phv}\bfseries\fontsize{5}{6}\selectfont]
    at ({13.675+\i*1.45},3.75) {SEP};
}
\node[note] at (15.125,1.7) {Row-major tokens with SEP};

\end{tikzpicture}
\endgroup

